Mean-field behavior for nearest-neighbor percolation in $d>10$

We prove that nearest-neighbor percolation in dimensions $d\geq 11$ displays mean-field behavior by proving that the infrared bound holds, in turn implying the finiteness of the percolation triangle diagram. The finiteness of the triangle implies the existence and mean-field values of various critical exponents, such as $\gamma=1, \beta=1, \delta=2$. We also prove sharp $x$-space asymptotics for the two-point function and the existence of various arm exponents. Such results had previously been obtained in unpublished work by Hara and Slade for nearest-neighbor percolation in dimension $d\geq 19$, so that we bring the dimension above which mean-field behavior is rigorously proved down from $19$ to $11$. Our results also imply sharp bounds on the critical value of nearest-neighbor percolation on $\mathbb{Z}^d$, which are provably at most $1.306\%$ off in $d=11$. We make use of the general method analyzed in the accompanying paper "Generalized approach to the non-backtracking lace expansion" by Fitzner and van der Hofstad, which proposes to use a lace expansion perturbing around non-backtracking random walk. This proof is {\em computer-assisted}, relying on (1) rigorous numerical upper bounds on various simple random walk integrals as proved by Hara and Slade (1992) and (2) a verification that the derived numerical conditions hold true. These two ingredients are implemented in two Mathematica notebooks that can be downloaded from the website of the first author. The main steps of this paper are (a) to derive a non-backtracking lace expansion for the percolation two-point function; (b) to bound the non-backtracking lace expansion coefficients, thus showing that the general methodology applies, and (c) to describe the numerical bounds on the coefficients. In the appendix of this extended version, we give additional details about the bounds that are not given in the article version.

==> (inline-0) <==
\begin{tikzpicture}[line width=1pt,auto,scale=#1]
\begin{scope}[shift={(-5,1)},scale=1.2,rotate=0]
 \node[left]   at(0,0)      {$0$};
 \fill[gray] (0,0) -- (1,1)--(1,-1);
 \draw [-](0,0) to  (1,1);
 \draw [line width=3pt,-](0,0) to  (1,-1);
 \draw [-](1,1) to  (1,-1);
 \fill (0,0) circle (3pt);
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);

\begin{scope}[shift={(2,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [line width=3pt,-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}

\begin{scope}[shift={(4,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [line width=3pt,-](0,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(6.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(7,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [line width=3pt,-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}
\begin{scope}[shift={(9,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [line width=3pt,-](0,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [line width=3pt,-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(11,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [line width=3pt,-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(13,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [line width=3pt,-](-0.5,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(15.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(16,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [line width=3pt,-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [line width=3pt,-](-0.5,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [line width=3pt,-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(19.5,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
  \node[above]   at(0.1,1.2)      {$(N-1)/2$};
\end{scope}

\begin{scope}[shift={(20,0)},rotate=0]
 \draw [-](0,1) to  (1.5,1);
 \draw [line width=3pt,-](0.5,-1) to  (1.5,-1);
 \draw [-](0+0.03,-1-0.2) to (0+0.03,-1+0.2);
 \draw [-](1-0.5-0.03,-1-0.2) to   (1-0.5-0.03,-1+0.2);
\end{scope}
\begin{scope}[shift={(21.5,0)},rotate=0]
 \fill[gray] (0,1) -- (0,-1)--(1,0);
 \draw [-](0,-1) to  (0,  1);
 \draw [line width=3pt,-](0,-1) to  (1,  0);
 \draw [-](0,1) to  (1,  0);
 \node[right]   at(1,0)      {$x$};
 \fill (1,0) circle (3pt);
\end{scope}
\end{scope}

\begin{scope}[shift={(0,-4)},rotate=0,scale=0.9]

 \node[left]   at(-1,0)      {$\leq (N+2)$};
 \node[left]   at(0,0)      {$0$};
 \fill[gray] (0,0) -- (1,1)--(1,-1);
 \draw [-](0,0) to  (1,1);
 \draw [-](0,0) to  (1,-1);
 \draw [-](1,1) to  (1,-1);
 \fill (0,0) circle (3pt);
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);

\begin{scope}[shift={(2,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}

\begin{scope}[shift={(4,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](0,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(6.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(7,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}
\begin{scope}[shift={(9,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(11,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(13,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](-0.5,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(15.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(16,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](-0.5,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(19.5,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
  \node[above]   at(0.1,1.2)      {$(N-1)/2$};
\end{scope}

\begin{scope}[shift={(20,0)},rotate=0]
 \draw [-](0,1.4) to  (0.5,1.4);
 \draw [-](0,-1.4) to  (0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
\end{scope}

\begin{scope}[shift={(20.5,0)},rotate=0]
 \draw [-](0,1) to  (1.5,1);
 \draw [line width=3pt,-](0,-1) to  (1.5,-1);
\end{scope}
\begin{scope}[shift={(22.5,0)},rotate=0]
 \fill[gray] (0,1) -- (0,-1)--(1,0);
 \draw [-](0,-1) to  (0,  1);
 \draw [-](0,-1) to  (1,  0);
 \draw [-](0,1) to  (1,  0);
 \fill (1,0) circle (3pt);
\end{scope}

\begin{scope}[shift={(24,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(24.5,0)},rotate=0]
 \draw [-](0,1) to  (1.5,1);
\draw [-](0.5,-1) to  (1.5,-1);
  \draw [-](0+0.03,-1-0.2) to (0+0.03,-1+0.2);
 \draw [-](1-0.5-0.03,-1-0.2) to   (1-0.5-0.03,-1+0.2);
 \draw [-](1.5,1) to  (1.5,-1);
\end{scope}
\begin{scope}[shift={(26.5,0)},rotate=0]
 \draw [line width=3pt,-](0,-1) to  (1,  0);
 \draw [-](0,1) to  (1,  0);
 \fill (1,0) circle (3pt);
\end{scope}

 \begin{scope}[shift={(28,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
\end{scope}
\end{scope}

% initial weight
\begin{scope}[shift={(0,-8)},rotate=0,scale=0.9]

 \node[left]   at(-0.5,0)      {$+ (N+2)$};

 \draw [-](0,0) to  (1,1);
 \draw [line width=3pt,-](0,0) to  (1,-1);

 \fill (0,0) circle (3pt);

\begin{scope}[shift={(1.5,0)},rotate=0]
 \draw [-](0,1) to  (0,-1);
 \draw [-](0,1) to  (1,1);
 \draw [-](0.5,-1) to  (1,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
\end{scope}

\begin{scope}[shift={(1.5,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}

\begin{scope}[shift={(3.5,0)},rotate=0]
 \draw [-](1.5,1) to  (2,1);
 \draw [-](1,-1) to  (2,-1);
 \draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,-1) to  (2,-1);
 \end{scope}
\begin{scope}[shift={(5.5,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0,-1) to  (1,-1);
  \draw [-](1.5,-1) to  (2,-1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
\end{scope}

\begin{scope}[shift={(7.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(8,0)},rotate=0]
 \draw [-](1.5,1) to  (2,1);
 \draw [-](1,-1) to  (2,-1);
 \draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,-1) to  (2,-1);
 \end{scope}
\begin{scope}[shift={(9.5,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](0.5,1) to  (0.5,-1+0.5);
 \draw [-](0,1) to  (0.5,1);
 \draw [-](0.5,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-1+0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(12.5,0)},rotate=0]
\draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
  \draw [-](2,1) to  (1.5,1);
 \draw [-](0.5,-1) to  (0.5,1-0.5);
 \draw [-](0.5,-1) to  (2,-1);
 \fill[gray] (0,1) -- (1,1)--(0.5,1-0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,1-0.5);
 \draw [-](1,1) to  (0.5,1-0.5);
\end{scope}
\begin{scope}[shift={(14.5,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
  \draw [-](0,-1) to  (1,-1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
\end{scope}

\begin{scope}[shift={(17,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
  \draw [-](2.5,1) to  (1.5,1);
 \draw [-](0.5,-1) to  (0.5,1-0.5);
 \draw [-](0.5,-1) to  (2,-1);
 \fill[gray] (0,1) -- (1,1)--(0.5,1-0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,1-0.5);
 \draw [-](1,1) to  (0.5,1-0.5);
\end{scope}
\begin{scope}[shift={(19.5,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](0.5,1) to  (0.5,-1+0.5);
 \draw [-](0,1) to  (0.5,1);
 \draw [-](0.5,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-1+0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}

\begin{scope}[shift={(22,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
  \node[above]   at(0.3,1.2)      {$(N-1)/ 2$};
\end{scope}
\begin{scope}[shift={(22.5,0)},rotate=0]
\fill[gray] (0,1) -- (0,-1)--(1,0);
 \draw [-](0,-1) to  (0,  1);
 \draw [-](0,-1) to  (1,  0);
 \draw [-](0,1) to  (1,  0);
 \fill (1,0) circle (3pt);
\end{scope}
\end{scope}

%weight not on triangle
\begin{scope}[shift={(0,-12)},rotate=0,scale=0.8]

 \node[left]   at(-0.5,0)      {$+\sum_{M=0}^{(N-3)/2} (N+2)$};

 \fill[gray] (0,0) -- (1,1)--(1,-1);
 \draw [-](0,0) to  (1,1);
 \draw [-](0,0) to  (1,-1);
 \draw [-](1,1) to  (1,-1);
 \fill (0,0) circle (3pt);

 \begin{scope}[shift={(0,0)},rotate=0]
  \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);

\begin{scope}[shift={(2,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}

\begin{scope}[shift={(4,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](0,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(6.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(7,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}
\begin{scope}[shift={(9,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(11,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(13,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](-0.5,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(15.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(16,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](-0.5,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}
\begin{scope}[shift={(19.5,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
  \node   at(0.5,1.5)      {$M$};
\end{scope}
\end{scope}

\begin{scope}[shift={(21.5,0)},rotate=0]
\begin{scope}[shift={(-2,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}
\begin{scope}[shift={(0,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [line width=3pt,-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \draw [-](3,-1) to  (2,-1);
  \draw [-](3,1) to  (2.5,1);

 \draw [-](2.03,1-0.2) to (2.03,1+0.2);
 \draw [-](2.5-0.03,1-0.2) to   (2.5-0.03,1+0.2);
\end{scope}

\begin{scope}[shift={(3.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(4,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [line width=3pt,-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
  \draw [-](2.03,1-0.2) to (2.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](2,1) to  (2.5,1);
  \draw [-](1,-1) to  (2.5,-1);
\end{scope}

\begin{scope}[shift={(7,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
\end{scope}

\end{scope}

\begin{scope}[shift={(5,-4)},rotate=0]

\begin{scope}[shift={(-5,0)},rotate=0]
  \node   at(0,0)      {$\times$};

 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}

\begin{scope}[shift={(-3,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0,-1) to  (1,-1);
  \draw [-](1.5,-1) to  (2,-1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
\end{scope}

\begin{scope}[shift={(-0.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}
\begin{scope}[shift={(0,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](0.5,1) to  (0.5,-1+0.5);
 \draw [-](0.5,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-1+0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}
\begin{scope}[shift={(1,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1,1.4);
  \draw [-](0.5+1,-1.4) to  (1,-1.4);
\end{scope}

\begin{scope}[shift={(1.5,0)},rotate=0]

 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}

\begin{scope}[shift={(3.5,0)},rotate=0]
 \draw [-](1.5,1) to  (2,1);
 \draw [-](1,-1) to  (2,-1);
 \draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,-1) to  (2,-1);
 \end{scope}
\begin{scope}[shift={(5.5,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
  \draw [-](0,-1) to  (1,-1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
\end{scope}

\begin{scope}[shift={(7.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(8,0)},rotate=0]
 \draw [-](1.5,1) to  (2,1);
 \draw [-](1,-1) to  (2,-1);
 \draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,-1) to  (2,-1);
 \end{scope}
\begin{scope}[shift={(9.5,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](0.5,1) to  (0.5,-1+0.5);
 \draw [-](0,1) to  (0.5,1);
 \draw [-](0.5,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-1+0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(12.5,0)},rotate=0]
\draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
  \draw [-](2,1) to  (1.5,1);
 \draw [-](0.5,-1) to  (0.5,1-0.5);
 \draw [-](0.5,-1) to  (2,-1);
 \fill[gray] (0,1) -- (1,1)--(0.5,1-0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,1-0.5);
 \draw [-](1,1) to  (0.5,1-0.5);
\end{scope}
\begin{scope}[shift={(14.5,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
  \draw [-](0,-1) to  (1,-1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
\end{scope}

\begin{scope}[shift={(17,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
  \draw [-](2.5,1) to  (1.5,1);
 \draw [-](0.5,-1) to  (0.5,1-0.5);
 \draw [-](0.5,-1) to  (2,-1);
 \fill[gray] (0,1) -- (1,1)--(0.5,1-0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,1-0.5);
 \draw [-](1,1) to  (0.5,1-0.5);
\end{scope}
\begin{scope}[shift={(19.5,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](0.5,1) to  (0.5,-1+0.5);
 \draw [-](0,1) to  (0.5,1);
 \draw [-](0.5,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-1+0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}

\begin{scope}[shift={(22,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
   \node[right]   at(0,1.5)      {$(N-3)/2-2M$};
\end{scope}

\begin{scope}[shift={(24,0)},rotate=0]
\fill[gray] (0,1) -- (0,-1)--(1,0);
 \draw [-](0,-1) to  (0,  1);
 \draw [-](0,-1) to  (1,  0);
 \draw [-](0,1) to  (1,  0);
 \fill (1,0) circle (3pt);
\end{scope}
\end{scope}
\end{scope}

%weight not on triangle- second (weight on lower triangle)
\begin{scope}[shift={(0,-18)},rotate=0,scale=0.8]

 \node[left]   at(-0.5,0)      {$+\sum_{M=0}^{(N-3)/2} (N+2)$};

 \fill[gray] (0,0) -- (1,1)--(1,-1);
 \draw [-](0,0) to  (1,1);
 \draw [-](0,0) to  (1,-1);
 \draw [-](1,1) to  (1,-1);
 \fill (0,0) circle (3pt);

 \begin{scope}[shift={(0,0)},rotate=0]
  \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);

\begin{scope}[shift={(2,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}

\begin{scope}[shift={(4,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](0,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(6.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(7,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}
\begin{scope}[shift={(9,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(11,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(13,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](-0.5,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(15.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(16,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](-0.5,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}
\begin{scope}[shift={(19.5,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
  \node   at(0.5,1.5)      {$M$};
\end{scope}
\end{scope}

\begin{scope}[shift={(21.5,0)},rotate=0]
\begin{scope}[shift={(-2,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}
\begin{scope}[shift={(0,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}

\begin{scope}[shift={(2.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(3,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}

\begin{scope}[shift={(5.5,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
\end{scope}

\end{scope}

%second line of weights below
\begin{scope}[shift={(5,-4)},rotate=0]

\begin{scope}[shift={(-7,0)},rotate=0]
  \node   at(0,0)      {$\times$};
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}

\begin{scope}[shift={(-4,0)},rotate=0]
\draw [-](1,-1-0.2) to (1,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](-1+.03,1-0.2) to (-1+.03,1+0.2);
 \draw [-](-0.5-0.03,1-0.2) to   (-0.5-0.03,1+0.2);
 \draw [line width=2pt,-](-1,-1) to  (1,-1);
 \draw [-](2,-1) to  (1.5,-1);
 \draw [-](-0.5,1) to  (2,1);
  \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
\end{scope}
\begin{scope}[shift={(-1.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}
\begin{scope}[shift={(0,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](-1+.03,1-0.2) to (-1+.03,1+0.2);
 \draw [-](-0.5-0.03,1-0.2) to   (-0.5-0.03,1+0.2);
 \draw [-](0.5,1) to  (0.5,-1+0.5);
 \draw [-](-0.5,1) to  (0.5,1);
 \draw [-](0.5,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-1+0.5);
  \draw [line width=2pt,-](-1,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}
\begin{scope}[shift={(1,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1,1.4);
  \draw [-](0.5+1,-1.4) to  (1,-1.4);
\end{scope}

\begin{scope}[shift={(1.5,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}

\begin{scope}[shift={(3.5,0)},rotate=0]
 \draw [-](1.5,1) to  (2,1);
 \draw [-](1,-1) to  (2,-1);
 \draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,-1) to  (2,-1);
 \end{scope}
\begin{scope}[shift={(5.5,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
  \draw [-](0,-1) to  (1,-1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
\end{scope}

\begin{scope}[shift={(7.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(8,0)},rotate=0]
 \draw [-](1.5,1) to  (2,1);
 \draw [-](1,-1) to  (2,-1);
 \draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,-1) to  (2,-1);
 \end{scope}
\begin{scope}[shift={(9.5,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](0.5,1) to  (0.5,-1+0.5);
 \draw [-](0,1) to  (0.5,1);
 \draw [-](0.5,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-1+0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(12.5,0)},rotate=0]
\draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
  \draw [-](2,1) to  (1.5,1);
 \draw [-](0.5,-1) to  (0.5,1-0.5);
 \draw [-](0.5,-1) to  (2,-1);
 \fill[gray] (0,1) -- (1,1)--(0.5,1-0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,1-0.5);
 \draw [-](1,1) to  (0.5,1-0.5);
\end{scope}
\begin{scope}[shift={(14.5,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
  \draw [-](0,-1) to  (1,-1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
\end{scope}

\begin{scope}[shift={(17,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
  \draw [-](2.5,1) to  (1.5,1);
 \draw [-](0.5,-1) to  (0.5,1-0.5);
 \draw [-](0.5,-1) to  (2,-1);
 \fill[gray] (0,1) -- (1,1)--(0.5,1-0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,1-0.5);
 \draw [-](1,1) to  (0.5,1-0.5);
\end{scope}
\begin{scope}[shift={(19.5,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](0.5,1) to  (0.5,-1+0.5);
 \draw [-](0,1) to  (0.5,1);
 \draw [-](0.5,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-1+0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}

\begin{scope}[shift={(22,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
  \node[right]   at(0,1.5)      {$(N-3)/2 -2M$};
\end{scope}

\begin{scope}[shift={(24,0)},rotate=0]
\fill[gray] (0,1) -- (0,-1)--(1,0);
 \draw [-](0,-1) to  (0,  1);
 \draw [-](0,-1) to  (1,  0);
 \draw [-](0,1) to  (1,  0);
 \fill (1,0) circle (3pt);
\end{scope}
\end{scope}
\end{scope}

\end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%v%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\picXiDecomposeEvenDiffenceOne[#1]{
\begin{tikzpicture}[line width=1pt,auto,scale=#1]
\begin{scope}[shift={(-2,0)},rotate=0]
 \node[left]   at(0,0)      {$0$};
 \fill[gray] (0,0) -- (1,1)--(1,-1);
 \draw [-](0,0) to  (1,1);
 \draw [line width=3pt,-](0,0) to  (1,-1);
 \draw [-](1,1) to  (1,-1);
 \fill (0,0) circle (3pt);
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);

\begin{scope}[shift={(2,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [line width=3pt,-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}

\begin{scope}[shift={(4,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [line width=3pt,-](0,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(6.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(7,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [line width=3pt,-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}
\begin{scope}[shift={(9,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [line width=3pt,-](0,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [line width=3pt,-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(11,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [line width=3pt,-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(13,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [line width=3pt,-](-0.5,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(15.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(16,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [line width=3pt,-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [line width=3pt,-](-0.5,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [line width=3pt,-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(19.5,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
  \node[above]   at(0.1,1.4)      {$N/2-1$};
\end{scope}

\begin{scope}[shift={(20,0)},rotate=0]
 \draw [-](0,1.4) to  (0.5,1.4);
 \draw [-](0,-1.4) to  (0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
\end{scope}

\begin{scope}[shift={(21,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [line width=3pt,-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}
\begin{scope}[shift={(23.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}
\begin{scope}[shift={(24,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [line width=3pt,-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}

\begin{scope}[shift={(26,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
\end{scope}
\begin{scope}[shift={(26.5,0)},rotate=0]
 \draw [-](0.5,1) to  (1.5,1);
 \draw [line width=3pt,-](0,-1) to  (1.5,-1);
 \draw [-](0+0.03,1-0.2) to (0+0.03,1+0.2);
 \draw [-](1-0.5-0.03,1-0.2) to   (1-0.5-0.03,1+0.2);
\end{scope}
\begin{scope}[shift={(28,0)},rotate=0]
 \fill[gray] (0,1) -- (0,-1)--(1,0);
 \draw [-](0,-1) to  (0,  1);
 \draw [line width=3pt,-](0,-1) to  (1,  0);
 \draw [-](0,1) to  (1,  0);
 \node[right]   at(1,0)      {$x$};
 \fill (1,0) circle (3pt);
\end{scope}
\end{scope}

%% weight at the very end
\begin{scope}[shift={(0,-4)},rotate=0,scale=0.9]

 \node[left]   at(-1,0)      {$\leq (N+2)$};
 \node[left]   at(0,0)      {$0$};
 \fill[gray] (0,0) -- (1,1)--(1,-1);
 \draw [-](0,0) to  (1,1);
 \draw [-](0,0) to  (1,-1);
 \draw [-](1,1) to  (1,-1);
 \fill (0,0) circle (3pt);
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);

\begin{scope}[shift={(2,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}

\begin{scope}[shift={(4,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](0,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(6.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(7,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}
\begin{scope}[shift={(9,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(11,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(13,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](-0.5,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(15.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(16,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](-0.5,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(19.5,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
  \node[above]   at(0.1,1.4)      {$N/2-1$};
\end{scope}

\begin{scope}[shift={(20,0)},rotate=0]
 \draw [-](0,1.4) to  (0.5,1.4);
 \draw [-](0,-1.4) to  (0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
\end{scope}

\begin{scope}[shift={(21,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}
\begin{scope}[shift={(23,0)},rotate=0]
 \draw [-](0.5,1) to  (1,1);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0+0.03,1-0.2) to (0+0.03,1+0.2);
 \draw [-](1-0.5-0.03,1-0.2) to   (1-0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
\end{scope}

\begin{scope}[shift={(24.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(25,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(26.5,0)},rotate=0]
 \draw [-](0.5,1) to  (1,1);
 \draw [-](-0.5,-1) to  (1,-1);
 \draw [-](0+0.03,1-0.2) to (0+0.03,1+0.2);
 \draw [-](1-0.5-0.03,1-0.2) to   (1-0.5-0.03,1+0.2);
  \draw [-](1,1) to  (1,-1);
\end{scope}

\begin{scope}[shift={(28,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
\end{scope}

\begin{scope}[shift={(28.5,0)},rotate=0]
 \draw [line width=3pt,-](0,-1) to  (1,  0);
 \draw [-](0,1) to  (1,  0);
 \fill (1,0) circle (3pt);
\end{scope}
\end{scope}

%%wieght on next to last bit
\begin{scope}[shift={(0,-8)},rotate=0,scale=0.9]

 \node[left]   at(-1,0)      {$+(N+2)$};
 \node[left]   at(0,0)      {$0$};
 \fill[gray] (0,0) -- (1,1)--(1,-1);
 \draw [-](0,0) to  (1,1);
 \draw [-](0,0) to  (1,-1);
 \draw [-](1,1) to  (1,-1);
 \fill (0,0) circle (3pt);
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);

\begin{scope}[shift={(2,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}

\begin{scope}[shift={(4,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](0,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(6.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(7,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}
\begin{scope}[shift={(9,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(11,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(13,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](-0.5,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(15.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(16,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](-0.5,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(19.5,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
  \node[above]   at(0.1,1.4)      {$N/2-1$};
\end{scope}

\begin{scope}[shift={(20,0)},rotate=0]
 \draw [-](0,1.4) to  (0.5,1.4);
 \draw [-](0,-1.4) to  (0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
\end{scope}

\begin{scope}[shift={(21,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}

\begin{scope}[shift={(23.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(24,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}

\begin{scope}[shift={(26,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
\end{scope}

\begin{scope}[shift={(27,0)},rotate=0]
 \draw [-](0,1) to  (1,1);
 \draw [line width=3pt,-](-0.5,-1) to  (1,-1);
 \draw [-](0-0.5+0.03,1-0.2) to (0-0.5+0.03,1+0.2);
 \draw [-](-0.03,1-0.2) to   (-0.03,1+0.2);
\end{scope}

\begin{scope}[shift={(28.5,0)},rotate=0]
 \fill[gray] (0,1) -- (0,-1)--(1,0);
 \draw [-](0,-1) to  (0,  1);
 \draw [-](0,-1) to  (1,  0);
 \draw [-](0,1) to  (1,  0);
 \fill (1,0) circle (3pt);
\end{scope}
\end{scope}

% initial weight
\begin{scope}[shift={(0,-12)},rotate=0,scale=0.9]

 \node[left]   at(-1,0)      {$+ (N+2)$};

 \draw [-](0,0) to  (1,1);
 \draw [line width=3pt,-](0,0) to  (1,-1);

 \fill (0,0) circle (3pt);

\begin{scope}[shift={(0,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}

\begin{scope}[shift={(2,0)},rotate=0]
 \draw [-](0,1) to  (0,-1);
 \draw [-](0,1) to  (1,1);
 \draw [-](0.5,-1) to  (1,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
  \draw [-](1,1) to  (1,-1);
 \draw [-](1,1) to  (2,1);
 \draw [-](1,-1) to  (2,-1);

 \draw [-](2,-1) to  (2,1);
 \draw [-](2,-1) to  (3,-1);
 \draw [-](2.5,1) to  (3,1);
 \draw [-](2.03,1-0.2) to (2.03,1+0.2);
 \draw [-](2.5-0.03,1-0.2) to   (2.5-0.03,1+0.2);
\end{scope}

\begin{scope}[shift={(5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(6.5,0)},rotate=0]
 \draw [-](-1,1) to  (-1,-1);
 \draw [-](-1,1) to  (0,1);
 \draw [-](-1+0.5,-1) to  (0.5,-1);
 \draw [-](-1+0.03,-1-0.2) to (-1+0.03,-1+0.2);
 \draw [-](-1+0.5-0.03,-1-0.2) to   (-1+0.5-0.03,-1+0.2);
  \draw [-](2,1) to  (1.5,1);
 \draw [-](0.5,-1) to  (0.5,1-0.5);
 \draw [-](0.5,-1) to  (2,-1);
 \fill[gray] (0,1) -- (1,1)--(0.5,1-0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,1-0.5);
 \draw [-](1,1) to  (0.5,1-0.5);

 \draw [-](2,-1) to  (2,1);
 \draw [-](2,-1) to  (3,-1);
 \draw [-](2.5,1) to  (3,1);
 \draw [-](2.03,1-0.2) to (2.03,1+0.2);
 \draw [-](2.5-0.03,1-0.2) to   (2.5-0.03,1+0.2);
\end{scope}

\begin{scope}[shift={(8.5,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1,1.4);
  \draw [-](0.5+1,-1.4) to  (1,-1.4);
\end{scope}

\begin{scope}[shift={(9,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}

\begin{scope}[shift={(11,0)},rotate=0]
 \draw [-](1.5,-1) to  (2,-1);
 \draw [-](1,1) to  (2,1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,1) to  (2,1);
 \end{scope}
\begin{scope}[shift={(13,0)},rotate=0]
 \draw [-](0,-1) to  (2,-1);
 \draw [-](0.5,1) to  (2,1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,-1) to  (1,-1);
\end{scope}

\begin{scope}[shift={(15.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(16,0)},rotate=0]
 \draw [-](1.5,-1) to  (2,-1);
 \draw [-](1,1) to  (2,1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](0,-1) to  (0,1);
   \draw [-](1,-1) to  (1,1);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,1) to  (2,1);
 \end{scope}
\begin{scope}[shift={(18,0)},rotate=0]
\draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0.5,-1) to  (0.5,1-0.5);
 \draw [-](0,-1) to  (0.5,-1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](1.5,1) to  (2,1);
 \fill[gray] (0,1) -- (1,1)--(0.5,1-0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,0.5);
 \draw [-](1,1) to  (0.5,0.5);
\end{scope}

\begin{scope}[shift={(20.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(21,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](2,-1) to  (1.5,-1);
 \draw [-](0.5,1) to  (0.5,-1+0.5);
 \draw [-](0.5,1) to  (2,1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-1+0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-1+0.5);
 \draw [-](1,-1) to  (0.5,-1+0.5);
\end{scope}
\begin{scope}[shift={(23,0)},rotate=0]
 \draw [-](0,-1) to  (2,-1);
 \draw [-](0.5,1) to  (2,1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
  \draw [-](0,-1) to  (0,1);
 \draw [-](1,-1) to  (1,1);
 \draw [-](2,-1) to  (1,-1);
\end{scope}

\begin{scope}[shift={(25.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(26,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](2.5,-1) to  (1.5,-1);
 \draw [-](0.5,1) to  (0.5,-1+0.5);
 \draw [-](0.5,1) to  (2,1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-1+0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-1+0.5);
 \draw [-](1,-1) to  (0.5,-1+0.5);
\end{scope}
\begin{scope}[shift={(28,0)},rotate=0]
\draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0.5,-1) to  (0.5,1-0.5);
 \draw [-](0,-1) to  (0.5,-1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](1.5,1) to  (2,1);
 \fill[gray] (0,1) -- (1,1)--(0.5,1-0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,0.5);
 \draw [-](1,1) to  (0.5,0.5);
\end{scope}

\begin{scope}[shift={(30.5,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
  \node[above]   at(0.3,1.3)      {$ N/2-1$};
\end{scope}

\begin{scope}[shift={(31,0)},rotate=0]
\fill[gray] (0,1) -- (0,-1)--(1,0);
 \draw [-](0,-1) to  (0,  1);
 \draw [-](0,-1) to  (1,  0);
 \draw [-](0,1) to  (1,  0);
 \fill (1,0) circle (3pt);
\end{scope}
\end{scope}

%weight not on triangle
\begin{scope}[shift={(0,-16)},rotate=0,scale=0.8]

 \node[left]   at(-0.5,0)      {$+\sum_{M=0}^{(N-2)/2} (N+2)$};

 \fill[gray] (0,0) -- (1,1)--(1,-1);
 \draw [-](0,0) to  (1,1);
 \draw [-](0,0) to  (1,-1);
 \draw [-](1,1) to  (1,-1);
 \fill (0,0) circle (3pt);

 \begin{scope}[shift={(0,0)},rotate=0]
  \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);

\begin{scope}[shift={(2,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}

\begin{scope}[shift={(4,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](0,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(6.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(7,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}
\begin{scope}[shift={(9,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(11,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(13,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](-0.5,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(15.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(16,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](-0.5,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}
\begin{scope}[shift={(19.5,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
  \node   at(0.5,1.5)      {$M$};
\end{scope}
\end{scope}

\begin{scope}[shift={(21.5,0)},rotate=0]
\begin{scope}[shift={(-2,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}
\begin{scope}[shift={(0,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [line width=3pt,-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \draw [-](3,-1) to  (2,-1);
  \draw [-](3,1) to  (2.5,1);

 \draw [-](2.03,1-0.2) to (2.03,1+0.2);
 \draw [-](2.5-0.03,1-0.2) to   (2.5-0.03,1+0.2);
\end{scope}

\begin{scope}[shift={(3.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(4,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [line width=3pt,-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
  \draw [-](2.03,1-0.2) to (2.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](2,1) to  (2.5,1);
  \draw [-](1,-1) to  (2.5,-1);
\end{scope}

\begin{scope}[shift={(7,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
\end{scope}

\end{scope}

\begin{scope}[shift={(5,-4)},rotate=0]
\begin{scope}[shift={(1.5,0)},rotate=0]
  \node   at(0,0)      {$\times$};

 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}

\begin{scope}[shift={(3.5,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
  \draw [-](0,-1) to  (1,-1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
\end{scope}
\begin{scope}[shift={(5.5,0)},rotate=0]
 \draw [-](1.5,1) to  (2,1);
 \draw [-](1,-1) to  (2,-1);
 \draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,-1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(7.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(8,0)},rotate=0]
 \draw [-](1.5,-1) to  (2,-1);
 \draw [-](1,1) to  (2,1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,1) to  (2,1);
 \end{scope}
\begin{scope}[shift={(9.5,0)},rotate=0]
\draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0.5,-1) to  (0.5,0.5);
 \draw [-](0,-1) to  (0.5,-1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](1.5,1) to  (2,1);
 \fill[gray] (0,1) -- (1,1)--(0.5,+0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,0.5);
 \draw [-](1,1) to  (0.5,0.5);
\end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(12.5,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](2,-1) to  (1.5,-1);
 \draw [-](0.5,1) to  (0.5,-0.5);
 \draw [-](0.5,1) to  (2,1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}
\begin{scope}[shift={(14.5,0)},rotate=0]
 \draw [-](0,-1) to  (2,-1);
 \draw [-](1.5,1) to  (2,1);
  \draw [-](0,1) to  (1,1);
 \draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,-1) to  (1,-1);
\end{scope}

\begin{scope}[shift={(17,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](2.5,-1) to  (1.5,-1);
 \draw [-](0.5,1) to  (0.5,-0.5);
 \draw [-](0.5,1) to  (2,1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}
\begin{scope}[shift={(19.5,0)},rotate=0]
\draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0.5,-1) to  (0.5,+0.5);
 \draw [-](0,-1) to  (0.5,-1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](1.5,1) to  (2,1);
 \fill[gray] (0,1) -- (1,1)--(0.5,+0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,0.5);
 \draw [-](1,1) to  (0.5,0.5);
\end{scope}
\begin{scope}[shift={(22,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
   \node[right]   at(0,1.6)      {$N/2-1-M$};
\end{scope}

\begin{scope}[shift={(24,0)},rotate=0]
\fill[gray] (0,1) -- (0,-1)--(1,0);
 \draw [-](0,-1) to  (0,  1);
 \draw [-](0,-1) to  (1,  0);
 \draw [-](0,1) to  (1,  0);
 \fill (1,0) circle (3pt);
\end{scope}
\end{scope}

\end{scope}

%weight not on triangle- second (weight on lower triangle)
\begin{scope}[shift={(0,-22)},rotate=0,scale=0.8]

 \node[left]   at(-0.5,0)     {$+\sum_{M=0}^{(N-4)/2} (N+2)$};

 \fill[gray] (0,0) -- (1,1)--(1,-1);
 \draw [-](0,0) to  (1,1);
 \draw [-](0,0) to  (1,-1);
 \draw [-](1,1) to  (1,-1);
 \fill (0,0) circle (3pt);

 \begin{scope}[shift={(0,0)},rotate=0]
  \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);

\begin{scope}[shift={(2,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}

\begin{scope}[shift={(4,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](0,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(6.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(7,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}
\begin{scope}[shift={(9,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}

\begin{scope}[shift={(11,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(13,0)},rotate=0]
 \draw [-](0.5,1) to  (2,1);
 \draw [-](-0.5,-1) to  (2,-1);
 \draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(15.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(16,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}
\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](0.03,1-0.2) to (0.03,1+0.2);
 \draw [-](0.5-0.03,1-0.2) to   (0.5-0.03,1+0.2);
 \draw [-](-0.5,-1) to  (1,-1);
 \draw [-](1,1) to  (1,-1+0.5);
 \draw [-](0.5,1) to  (1,1);
 \fill[gray] (0.5,-1) -- (1.5,-1)--(1,-1+0.5);
 \draw [-](0.5,-1) to  (1.5,-1);
 \draw [-](0.5,-1) to  (1,-0.5);
 \draw [-](1.5,-1) to  (1,-0.5);
\end{scope}
\begin{scope}[shift={(19.5,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
  \node   at(0.5,1.5)      {$M$};
\end{scope}
\end{scope}

\begin{scope}[shift={(21.5,0)},rotate=0]
\begin{scope}[shift={(-2,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}
\begin{scope}[shift={(0,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
 \draw [-](2,1) to  (2,-1);
\end{scope}

\begin{scope}[shift={(2.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(3,0)},rotate=0]
\draw [-](0.03,-1-0.2) to (0.03,-1+0.2);
 \draw [-](0.5-0.03,-1-0.2) to   (0.5-0.03,-1+0.2);
 \draw [-](0,1) to  (1,1);
 \draw [-](1,-1) to  (1,1-0.5);
 \draw [-](0.5,-1) to  (1,-1);
 \fill[gray] (0.5,1) -- (1.5,1)--(1,1-0.5);
 \draw [-](0.5,1) to  (1.5,1);
 \draw [-](0.5,1) to  (1,1-0.5);
 \draw [-](1.5,1) to  (1,1-0.5);
\end{scope}

\begin{scope}[shift={(5,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
\end{scope}
\end{scope}

\begin{scope}[shift={(32.5,0)},rotate=0]
\begin{scope}[shift={(-7,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}

\begin{scope}[shift={(-4,0)},rotate=0]
\draw [-](1,-1-0.2) to (1,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](-1+.03,1-0.2) to (-1+.03,1+0.2);
 \draw [-](-0.5-0.03,1-0.2) to   (-0.5-0.03,1+0.2);
 \draw [line width=2pt,-](-1,-1) to  (1,-1);
 \draw [-](2,-1) to  (1.5,-1);
 \draw [-](-0.5,1) to  (2,1);
  \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
\end{scope}
\begin{scope}[shift={(-1.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}
\begin{scope}[shift={(0,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](-1+.03,1-0.2) to (-1+.03,1+0.2);
 \draw [-](-0.5-0.03,1-0.2) to   (-0.5-0.03,1+0.2);
 \draw [-](0.5,1) to  (0.5,-1+0.5);
 \draw [-](-0.5,1) to  (0.5,1);
 \draw [-](0.5,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-1+0.5);
  \draw [line width=2pt,-](-1,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}
\begin{scope}[shift={(1,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1,1.4);
  \draw [-](0.5+1,-1.4) to  (1,-1.4);
\end{scope}

\end{scope}

%second line of weights below
\begin{scope}[shift={(5,-4)},rotate=0]
\begin{scope}[shift={(-4.5,0)},rotate=0]
  \node   at(0,0)      {$\times$};

 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}

\begin{scope}[shift={(-2.5,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](0,-1) to  (1,-1);
  \draw [-](1.5,-1) to  (2,-1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
\end{scope}

\begin{scope}[shift={(-0.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}
\begin{scope}[shift={(0,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](0.5,1) to  (0.5,-1+0.5);
 \draw [-](0.5,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-1+0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}
\begin{scope}[shift={(1,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1,1.4);
  \draw [-](0.5+1,-1.4) to  (1,-1.4);
\end{scope}

\begin{scope}[shift={(1.5,0)},rotate=0]
 \draw [-](0.5+1,1.4) to  (0.5+1,-1.4);
 \draw [-](0.5+1,1.4) to  (1+1,1.4);
  \draw [-](0.5+1,-1.4) to  (1+1,-1.4);
\end{scope}

\begin{scope}[shift={(3.5,0)},rotate=0]
 \draw [-](0,1) to  (2,1);
 \draw [-](1.5,-1) to  (2,-1);
  \draw [-](0,-1) to  (1,-1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,1) to  (1,1);
\end{scope}
\begin{scope}[shift={(5.5,0)},rotate=0]
 \draw [-](1.5,1) to  (2,1);
 \draw [-](1,-1) to  (2,-1);
 \draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,-1) to  (2,-1);
 \end{scope}

\begin{scope}[shift={(7.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(8,0)},rotate=0]
 \draw [-](1.5,-1) to  (2,-1);
 \draw [-](1,1) to  (2,1);
 \draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
 \draw [-](0,1) to  (0,-1);
   \draw [-](1,1) to  (1,-1);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,1) to  (2,1);
 \end{scope}
\begin{scope}[shift={(9.5,0)},rotate=0]
\draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0.5,-1) to  (0.5,0.5);
 \draw [-](0,-1) to  (0.5,-1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](1.5,1) to  (2,1);
 \fill[gray] (0,1) -- (1,1)--(0.5,+0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,0.5);
 \draw [-](1,1) to  (0.5,0.5);
\end{scope}

\begin{scope}[shift={(11.5,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(12.5,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](2,-1) to  (1.5,-1);
 \draw [-](0.5,1) to  (0.5,-0.5);
 \draw [-](0.5,1) to  (2,1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}
\begin{scope}[shift={(14.5,0)},rotate=0]
 \draw [-](0,-1) to  (2,-1);
 \draw [-](1.5,1) to  (2,1);
  \draw [-](0,1) to  (1,1);
 \draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
  \draw [-](0,1) to  (0,-1);
 \draw [-](1,1) to  (1,-1);
 \draw [-](2,-1) to  (1,-1);
\end{scope}

\begin{scope}[shift={(17,0)},rotate=0]
 \draw [-](0,-0.2) to  (0,0.2);
 \draw [-](-0.2,0) to  (0.2,0);
 \end{scope}

\begin{scope}[shift={(17.5,0)},rotate=0]
\draw [-](1.03,-1-0.2) to (1.03,-1+0.2);
 \draw [-](1.5-0.03,-1-0.2) to   (1.5-0.03,-1+0.2);
  \draw [-](2.5,-1) to  (1.5,-1);
 \draw [-](0.5,1) to  (0.5,-0.5);
 \draw [-](0.5,1) to  (2,1);
 \fill[gray] (0,-1) -- (1,-1)--(0.5,-0.5);
 \draw [-](0,-1) to  (1,-1);
 \draw [-](0,-1) to  (0.5,-0.5);
 \draw [-](1,-1) to  (0.5,-0.5);
\end{scope}
\begin{scope}[shift={(19.5,0)},rotate=0]
\draw [-](1.03,1-0.2) to (1.03,1+0.2);
 \draw [-](1.5-0.03,1-0.2) to   (1.5-0.03,1+0.2);
 \draw [-](0.5,-1) to  (0.5,+0.5);
 \draw [-](0,-1) to  (0.5,-1);
 \draw [-](0.5,-1) to  (2,-1);
 \draw [-](1.5,1) to  (2,1);
 \fill[gray] (0,1) -- (1,1)--(0.5,+0.5);
 \draw [-](0,1) to  (1,1);
 \draw [-](0,1) to  (0.5,0.5);
 \draw [-](1,1) to  (0.5,0.5);
\end{scope}

\begin{scope}[shift={(22,0)},rotate=0]
 \draw [-](0,1.4) to  (-0.5,1.4);
 \draw [-](0,-1.4) to  (-0.5,-1.4);
 \draw [-](0,1.4) to  (0,-1.4);
   \node[right]   at(0,1.6)      {$N/2-2-M$};
\end{scope}

\begin{scope}[shift={(24,0)},rotate=0]
\fill[gray] (0,1) -- (0,-1)--(1,0);
 \draw [-](0,-1) to  (0,  1);
 \draw [-](0,-1) to  (1,  0);
 \draw [-](0,1) to  (1,  0);
 \fill (1,0) circle (3pt);
\end{scope}
\end{scope}

\end{scope}

\end{tikzpicture}
